Solar panels as air Cherenkov detectors for extremely high energy cosmic rays

Increasing interest towards the observation of the highest energy cosmic rays has motivated the development of new detection techniques. The properties of the Cherenkov photon pulse emitted in the atmosphere by these very rare particles indicate low-cost semiconductor detectors as good candidates for their optical read-out. The aim of this paper is to evaluate the viability of solar panels for this purpose. The experimental framework resulting from measurements performed with suitably-designed solar cells and large conventional photovoltaic areas is presented. A discussion on the obtained and achievable sensitivities follows.

==> myfigure2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=myfigure2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00687500in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(433,107)(-2,717)
\put(402,741){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}A/D}}}
\put( 96,807){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}\tiny{$\mbox{I}_{\mbox{LED}}$}}}}
\put( 24,720){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}generator}}}
\put( 24,741){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}pulse}}}
\put( 99,741){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}driver}}}
\put( 99,720){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}circuit}}}
\put(174,741){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}LED}}}
\put(249,741){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}solar}}}
\put(249,720){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}panel}}}
\put(327,741){\makebox(0,0)[b]{\smash{\SetFigFont{7}{8.4}{rm}preamplifier}}}
\end{picture}

